Atomic Tunneling from a STM/AFM tip: Dissipative Quantum Effects from Phonons

We study the effects of phonons on the tunneling of an atom between two surfaces. In contrast to an atom tunneling in the bulk, the phonons couple very strongly, and qualitatively change the tunneling behavior. This is the first example of {\it ohmic} coupling from phonons for a two-state system. We propose an experiment in which an atom tunnels from the tip of an STM, and show how its behavior would be similar to the Macroscopic Quantum Coherence behavior predicted for SQUIDS. The ability to tune and calculate many parameters would lead to detailed tests of the standard theories. (For a general intro to this work on the on the World-Wide-Web: http://www.lassp.cornell.edu. Click on ``Entertaining Science Done Here'' and ``Quantum Tunneling of Atoms'')

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%-----CUT HERE FOR FIG 1-----%%%%%%%%%%%%%
%!
%%Title: /tmp/xfig-fig030143
%%Creator: fig2dev
%%CreationDate: Thu May 26 14:59:37 1994
%%For: ardlouis@esther (Adriaan Louis,128 Clark,607-255-6025,)
%%For: fig 1 in paper on dissipative tunellings of atoms
%%Pages: 1
%%BoundingBox: -82 73 695 719
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 741.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
/Times-Roman findfont 40.000 scalefont setfont
29 898 moveto
1 -1 scale
(                        enough to make it tunnel !!!) gsave  0.000 rotate show
grestore 1 -1 scale
1.000 setlinewidth
newpath 479.671 382.219 moveto 479.000 374.000 lineto 483.460 380.936 lineto
stroke
newpath 441.540 380.936 moveto 446.000 374.000 lineto 445.329 382.219 lineto
stroke
newpath 462.500 379.587 17.420 -161.294 -18.706 arcn
stroke
2.000 setlinewidth
% Polyline
newpath 50 51 moveto 41 51 41 543 9 arcto 4 {pop} repeat 41 552 733 552 9 arcto
4 {pop} repeat 742 552 742 60 9 arcto 4 {pop} repeat 742 51 50 51 9 arcto 4
{pop} repeat closepath  stroke
1.000 setlinewidth
	[1 3.000000] 0 setdash
% Polyline
newpath 355 192 moveto 614 192 lineto  stroke
	[] 0 setdash
% Polyline
newpath 371 423 moveto 428 423 lineto  stroke
newpath 420.000 421.000 moveto 428.000 423.000 lineto 420.000 425.000 lineto
stroke
% Polyline
newpath 359 423 moveto 297 423 lineto  stroke
newpath 305.000 425.000 moveto 297.000 423.000 lineto 305.000 421.000 lineto
stroke
	[1 3.000000] 0 setdash
% Polyline
newpath 176 461 moveto 259 461 lineto  stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 176 423 moveto 224 423 lineto  stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 460 415 moveto 614 415 lineto  stroke
	[] 0 setdash
% Polyline
newpath 201 295 moveto 309 295 lineto  stroke
% Polyline
newpath 416 295 moveto 507 295 lineto  stroke
% Polyline
newpath 196 273 moveto 320 273 lineto  stroke
/Times-Roman findfont 40.000 scalefont setfont
29 844 moveto
1 -1 scale
(Main Point:  You can bring the atom close) gsave  0.000 rotate show grestore 1
-1 scale
% Polyline
newpath 411 273 moveto 512 273 lineto  stroke
% Polyline
newpath 689 914 moveto 689 794 lineto 24 794 lineto 24 914 lineto closepath
stroke
newpath 175.000 452.000 moveto 173.000 460.000 lineto 171.000 452.000 lineto
stroke
% Polyline
newpath 173 460 moveto 173 420 lineto  stroke
newpath 171.000 428.000 moveto 173.000 420.000 lineto 175.000 428.000 lineto
stroke
newpath 180.000 293.000 moveto 178.000 301.000 lineto 176.000 293.000 lineto
stroke
% Polyline
newpath 178 301 moveto 178 269 lineto  stroke
newpath 176.000 277.000 moveto 178.000 269.000 lineto 180.000 277.000 lineto
stroke
% Polyline
newpath 615 266 moveto 615 211 lineto  stroke
newpath 613.000 219.000 moveto 615.000 211.000 lineto 617.000 219.000 lineto
stroke
% Polyline
newpath 615 345 moveto 615 401 lineto  stroke
newpath 617.000 393.000 moveto 615.000 401.000 lineto 613.000 393.000 lineto
stroke
3.000 setlinewidth
% Open spline
newpath 157.000 60.000 moveto 203.000 328.000 lineto
	203.000 328.000 249.000 596.000 304.000 332.500 DrawSplineSection
	304.000 332.500 359.000 69.000 413.500 300.500 DrawSplineSection
	413.500 300.500 468.000 532.000 509.000 296.000 DrawSplineSection
	509.000 296.000 550.000 60.000 550.000 60.000 DrawSplineSection
	550.000 60.000 lineto  stroke
/Symbol findfont 76.000 scalefont setfont
128 460 moveto
1 -1 scale
(e) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 33.000 scalefont setfont
229 500 moveto
1 -1 scale
(Tip) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 33.000 scalefont setfont
446 443 moveto
1 -1 scale
(Surface) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 60.000 scalefont setfont
138 301 moveto
1 -1 scale
(D) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 47.000 scalefont setfont
439 369 moveto
1 -1 scale
(wo) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 80.000 scalefont setfont
273 507 moveto
1 -1 scale
(  Qo) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 80.000 scalefont setfont
569 332 moveto
1 -1 scale
(Vo) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd
dfont 33.00 scalefont setfont
446 443 m
gs 1 -1 scale (Surface) col-1 show gr
/Symbol findfont 60.00 scalefont setfont
138 301 m
gs 1 -1 scale (D) col-1 show gr
/Symbol findfont 47.00 scalefont setfont
439 369 m
gs 1 -1 scale (wo) col-1 show gr
/Times-Roman findfont 80.00 scalefont setfont
273 507 m
gs 1 -1 scale (  Qo) col-1 show gr
/Times-Roman findfont 80.00 scalefont setfont
569 332 m
gs 1 -1 scale (Vo) col-1 show gr
0.500 setlinewidth
% Polyline
n 689 914 m 689 794 l  24 794 l  24 914 l  clp gs col-1 s gr
showpage
$F2psEnd
%%%%%%%%%%-----CUT HERE FOR FIG 2-----%%%%%%%%%%%%%%
%!
%%Title: /tmp/xfig-fig030143
%%Creator: fig2dev
%%CreationDate: Thu May 26 15:00:00 1994
%%For: ardlouis@esther (Adriaan Louis,128 Clark,607-255-6025,)
%%For: fig 2 in article on dissipative atomic tunneling
%%Pages: 1
%%BoundingBox: 181 52 430 740
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 758.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
3.000 setlinewidth
	[4.000000] 0 setdash
% Ellipse
newpath 587 335 15 15 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 226 397 15 15 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
	[] 0 setdash
% Ellipse
newpath 587 335 15 15 0 360 DrawEllipse stroke
1.000 setlinewidth
	[1 4.000000] 0 setdash
% Polyline
newpath 358 313 moveto 341 313 lineto  stroke
	[] 0 setdash
	[1 4.000000] 0 setdash
% Polyline
newpath 358 389 moveto 341 389 lineto  stroke
	[] 0 setdash
% Polyline
newpath 344 335 moveto 344 320 lineto  stroke
newpath 342.000 328.000 moveto 344.000 320.000 lineto 346.000 328.000 lineto
stroke
% Polyline
newpath 344 369 moveto 344 381 lineto  stroke
newpath 346.000 373.000 moveto 344.000 381.000 lineto 342.000 373.000 lineto
stroke
	[1 3.000000] 0 setdash
% Polyline
newpath 446 352 moveto 446 427 lineto  stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 358 389 moveto 358 427 lineto  stroke
	[] 0 setdash
% Polyline
newpath 384 427 moveto 361 427 lineto  stroke
newpath 369.000 429.000 moveto 361.000 427.000 lineto 369.000 425.000 lineto
stroke
% Polyline
newpath 422 427 moveto 445 427 lineto  stroke
newpath 437.000 425.000 moveto 445.000 427.000 lineto 437.000 429.000 lineto
stroke
3.000 setlinewidth
% Open spline
newpath 477.000 291.000 moveto 399.000 304.000 lineto
	399.000 304.000 321.000 317.000 401.500 336.000 DrawSplineSection
	401.500 336.000 482.000 355.000 401.500 370.500 DrawSplineSection
	401.500 370.500 321.000 386.000 399.000 398.500 DrawSplineSection
	399.000 398.500 477.000 411.000 478.000 410.000 DrawSplineSection
	479.000 409.000 lineto  stroke
/Times-Roman findfont 29.000 scalefont setfont
384 441 moveto
1 -1 scale
(Vo) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 31.000 scalefont setfont
324 320 moveto
1 -1 scale
(  Qo) gsave 269.978 rotate show grestore 1 -1 scale
% Ellipse
newpath 134 419 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 194 434 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 225 434 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 252 434 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 165 427 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 285 430 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 312 419 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 228 302 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 205 283 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 228 270 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 184 268 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 205 255 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 205 255 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 252 257 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 271 271 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 205 255 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 205 283 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 228 302 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 184 268 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 228 270 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 252 257 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 251 286 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 230 241 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 226 397 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 271 271 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
/Times-Roman findfont 26.000 scalefont setfont
534 469 moveto
1 -1 scale
(Substrate) gsave  0.000 rotate show grestore 1 -1 scale
% Ellipse
newpath 205 255 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 492 434 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 673 431 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 522 427 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 643 423 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 552 416 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 612 416 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 583 415 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 583 302 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 562 283 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 583 270 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 541 268 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 562 255 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 562 255 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 606 257 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 628 271 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 562 255 14 15 0 360 DrawEllipse stroke
% Ellipse
newpath 562 283 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 583 302 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 541 268 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 583 270 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 606 257 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 605 286 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 586 241 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 628 271 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
% Ellipse
newpath 562 255 14 15 0 360 DrawEllipse gsave  0.900 setgray fill grestore
stroke
2.000 setlinewidth
% Polyline
newpath 26 206 moveto 19 206 19 476 7 arcto 4 {pop} repeat 19 483 777 483 7
arcto 4 {pop} repeat 784 483 784 213 7 arcto 4 {pop} repeat 784 206 26 206 7
arcto 4 {pop} repeat closepath  stroke
3.000 setlinewidth
% Interpolated spline
newpath 130 397 moveto
	138.435 401.130 142.917 401.961 146 404 curveto
	151.470 403.938 164.497 407.378 171 409 curveto
	173.376 410.570 181.230 414.837 184 416 curveto
	188.853 417.209 198.578 418.889 202 419 curveto
	206.841 419.650 212.819 419.650 226 419 curveto
 stroke
% Interpolated spline
newpath 126 217 moveto
	132.271 223.944 135.257 227.266 137 230 curveto
	138.834 232.782 141.141 240.406 142 245 curveto
	144.715 245.922 149.897 250.932 152 255 curveto
	154.662 256.228 161.315 263.287 165 267 curveto
	166.810 270.111 172.656 279.658 176 282 curveto
	178.336 285.778 185.075 290.789 186 294 curveto
	190.520 295.327 196.969 300.836 201 302 curveto
	201.755 304.599 206.514 308.379 209 309 curveto
	212.002 311.588 219.899 315.504 225 316 curveto
	226.445 316.905 232.731 317.276 236 316 curveto
	238.200 315.436 242.440 311.042 245 309 curveto
	248.540 307.105 258.602 302.473 266 301 curveto
	266.221 297.055 274.065 289.481 277 286 curveto
	281.560 282.679 291.649 274.163 297 270 curveto
	297.752 267.021 302.529 259.772 305 257 curveto
	305.953 253.616 308.696 246.144 309 245 curveto
	312.120 239.988 317.370 233.100 319 230 curveto
	320.942 227.197 323.184 223.045 330 214 curveto
 stroke
% Interpolated spline
newpath 324 397 moveto
	314.852 401.130 310.369 401.961 309 404 curveto
	301.817 403.938 288.789 407.378 285 409 curveto
	279.911 410.570 272.057 414.837 267 416 curveto
	264.435 417.209 254.709 418.889 252 419 curveto
	246.444 419.650 240.468 419.650 226 419 curveto
 stroke
% Interpolated spline
newpath 487 416 moveto
	496.943 414.164 501.425 413.334 505 415 curveto
	509.978 411.357 523.006 407.918 529 405 curveto
	531.884 404.726 539.739 400.457 541 397 curveto
	547.361 398.086 557.085 396.405 562 395 curveto
	565.350 395.645 571.327 395.645 586 395 curveto
 stroke
% Interpolated spline
newpath 684 416 moveto
	673.361 414.164 668.878 413.334 665 415 curveto
	660.325 411.357 647.297 407.918 643 405 curveto
	638.419 404.726 630.565 400.457 627 397 curveto
	622.943 398.086 613.217 396.405 608 395 curveto
	604.952 395.645 598.976 395.645 586 395 curveto
 stroke
% Interpolated spline
newpath 479 217 moveto
	487.789 223.944 490.778 227.266 492 230 curveto
	494.355 232.782 496.659 240.406 498 245 curveto
	500.237 245.922 505.417 250.932 506 255 curveto
	510.183 256.228 516.835 263.287 521 267 curveto
	522.331 270.111 528.174 279.658 530 282 curveto
	533.855 285.778 540.593 290.789 541 294 curveto
	546.040 295.327 552.488 300.836 555 302 curveto
	557.276 304.599 562.035 308.379 562 309 curveto
	567.522 311.588 575.419 315.504 578 316 curveto
	581.966 316.905 588.253 317.276 593 316 curveto
	593.720 315.436 597.958 311.042 601 309 curveto
	604.062 307.105 614.123 302.473 617 301 curveto
	621.742 297.055 629.586 289.481 632 286 curveto
	637.081 282.679 647.170 274.163 651 270 curveto
	653.274 267.021 658.048 259.772 659 257 curveto
	661.471 253.616 664.215 246.144 665 245 curveto
	667.639 239.988 672.891 233.100 676 230 curveto
	676.463 227.197 678.704 223.045 684 214 curveto
 stroke
/Times-Roman findfont 26.000 scalefont setfont
613 335 moveto
1 -1 scale
( AFM /STM tip) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 26.000 scalefont setfont
20 340 moveto
1 -1 scale
( AFM /STM tip) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 26.000 scalefont setfont
156 480 moveto
1 -1 scale
(Substrate) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd
